Solution of the Hurwitz problem with a length-2 partition

In this note we provide a new partial solution to the Hurwitz existence problem for surface branched covers. Namely, we consider candidate branch data with base surface the sphere and one partition of the degree having length two, and we fully determine which of them are realizable and which are exceptional. The case where the covering surface is also the sphere was solved somewhat recently by Pakovich, and we deal here with the case of positive genus. We show that the only other exceptional candidate data, besides those of Pakovich (five infinite families and one sporadic case), are a well-known very specific infinite family in degree 4 (indexed by the genus of the candidate covering surface, which can attain any value), five sporadic cases (four in genus 1 and one in genus 2), and another infinite family in genus 1 also already known. Since the degree is a composite number for all these exceptional data, our findings provide more evidence for the prime-degree conjecture. Our argument proceeds by induction on the genus and on the number of branching points, so our results logically depend on those of Pakovich, and we do not employ the technology of constellations on which his proof is based.

==> Figs/1exceptional.tex <==
\begin{center}
\begin{picture}(80,30)
\put(10,0){\line(0,1){13.5}}
\put(10,30){\line(0,-1){13.5}}
\put(40,30){\line(0,-1){13.5}}
\put(70,0){\line(0,1){13.5}}
\put(70,30){\line(0,-1){13.5}}
\put(11.5,15){\line(1,0){27}}
\put(41.5,15){\line(1,0){27}}
\put(-1,0){$A$}
\put(-1,25){$B$}
\put(28,25){$C$}
\put(72,25){$D$}
\put(72,0){$E$}
\put(10,15){\circle{3}}
\put(40,15){\circle{3}}
\put(70,15){\circle{3}}
\end{picture}
\end{center}


==> Figs/44tree-neigh.tex <==
\begin{center}
\begin{picture}(150,30)
\put(-15,15){\line(1,0){180}}
\put(0,0){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(150,0){\line(0,1){30}}
\put(-12,2){$A$}
\put(38,2){$B$}
\put(88,2){$C$}
\put(138,2){$D$}
\put(0,15){\circle*{3}}
\put(50,15){\circle*{3}}
\put(100,15){\circle*{3}}
\put(150,15){\circle*{3}}
\end{picture}

\vspace{.5cm}

\begin{picture}(150,30)
\put(-15,15){\line(1,0){180}}
\put(0,0){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(100,15){\line(-1,1){15}}
\put(100,15){\line(1,1){15}}
\put(150,0){\line(0,1){30}}
\put(-12,2){$A$}
\put(38,2){$B$}
\put(96,2){$C$}
\put(138,2){$D$}
\put(0,15){\circle*{3}}
\put(50,15){\circle*{3}}
\put(100,15){\circle*{3}}
\put(150,15){\circle*{3}}
\end{picture}

\vspace{.5cm}

\begin{picture}(150,30)
\put(-15,15){\line(1,0){180}}
\put(0,0){\line(0,1){30}}
\put(50,15){\line(-1,1){15}}
\put(50,15){\line(1,1){15}}
\put(100,15){\line(-1,1){15}}
\put(100,15){\line(1,1){15}}
\put(-12,2){$A$}
\put(46,2){$B$}
\put(96,2){$C$}
\put(138,2){$D$}
\put(0,15){\circle*{3}}
\put(50,15){\circle*{3}}
\put(100,15){\circle*{3}}
\put(150,15){\circle*{3}}
\end{picture}

\vspace{.5cm}

\begin{picture}(150,30)
\put(-15,15){\line(1,0){180}}
\put(0,0){\line(0,1){30}}
\put(50,15){\line(-1,-1){15}}
\put(50,15){\line(1,-1){15}}
\put(100,15){\line(-1,1){15}}
\put(100,15){\line(1,1){15}}
\put(150,0){\line(0,1){30}}
\put(-12,2){$A$}
\put(46,19){$B$}
\put(96,2){$C$}
\put(138,2){$D$}
\put(0,15){\circle*{3}}
\put(50,15){\circle*{3}}
\put(100,15){\circle*{3}}
\put(150,15){\circle*{3}}
\end{picture}
\end{center}


==> Figs/44tree.tex <==
\begin{center}
\begin{picture}(150,15)
\put(0,15){\line(1,0){150}}
\put(-4,2){$A$}
\put(46,2){$B$}
\put(96,2){$C$}
\put(146,2){$D$}
\put(0,15){\circle*{3}}
\put(50,15){\circle*{3}}
\put(100,15){\circle*{3}}
\put(150,15){\circle*{3}}
\end{picture}
\end{center}


==> Figs/combinatorial-move-b-2-1.tex <==
\bgroup
\def\picturesetupzero{
\pic{cmove setting two disks};
\path \surfcirclepoint{d1}{-90} coordinate (x1);
\path \surfcirclepoint{d2}{-90} coordinate (x2);
\path (x1) pic{black vertex} node[below=3pt] {$x_1$};
\path (x2) pic{black vertex} node[below=3pt] {$x_2$};
}
\def\picturesetupone{
\picturesetupzero
\pic{cmove setting two disks tube};
\tubefill{white};
}
\def\picturesetuptwo{
\picturesetupone
\tubebelt{black edge}{black edge dashed}
\path \tubemiddlepoint{150} coordinate (b) pic{black vertex};
\path \tubemiddlepoint{-150} coordinate (w) pic{white vertex};
\tubeleftfill{disk 1}
\tuberightfill{disk 2}
}
\def\picturesetupthree{
\picturesetuptwo
\tikzset{myedgestyle/.style={red edge}}
\path[myedgestyle={d1}] let \p1=\tubeleftpoint{240} in (x1) to[bend left] (\p1) to[out=90,in=180] (b);
\path[myedgestyle={d2}] let \p1=\tuberightpoint{-60} in (x2) to[bend right] (\p1) to[out=90,in=0] (b);
}
\tabcolsep=0pt
\begin{tabular}{*{2}{>{\centering\arraybackslash}p{.5\linewidth}}}
\tikzenumlabel{0}&\tikzenumlabel{1}\\*
\tikzsetnextfilename{cmove-2-1-1}
\begin{tikzpicture}[surf picture]
\picturesetupzero
\end{tikzpicture}
&
\tikzsetnextfilename{cmove-2-1-2}
\begin{tikzpicture}[surf picture]
\picturesetupone
\end{tikzpicture}
\\\addlinespace[1em]
\tikzenumlabel{2}&\tikzenumlabel{3}\\*
\tikzsetnextfilename{cmove-2-1-3}
\begin{tikzpicture}[surf picture]
\picturesetuptwo
\end{tikzpicture}
&
\tikzsetnextfilename{cmove-2-1-4}
\begin{tikzpicture}[surf picture]
\picturesetupthree
\end{tikzpicture}
\end{tabular}
\egroup

==> Figs/combinatorial-move-b-3-1.tex <==
\bgroup
\def\picturesetupzero{
\pic{cmove setting two disks};
\path \surfcirclepoint{d1}{-90} coordinate (x-2);
\path \surfcirclepoint{d2}{-90} coordinate (y-2);
\path (x-2) pic{black vertex} node[below=3pt] {$x-2$};
\path (y-2) pic{black vertex} node[below=3pt] {$y-2$};
}
\def\picturesetupone{
\picturesetupzero
\pic{cmove setting two disks tube};
\tubefill{white};
}
\def\picturesetuptwo{
\picturesetupone
\tubebelt{black edge}{black edge dashed}
\path \tubemiddlepoint{90} coordinate (w1) pic{white vertex};
\path \tubemiddlepoint{135} coordinate (b1) pic{black vertex};
\path \tubemiddlepoint{180} coordinate (w2) pic {white vertex};
\path \tubemiddlepoint{225} coordinate (b2) pic {black vertex};
\tubeleftfill{disk 1}
\tuberightfill{disk 2}
}
\def\picturesetupthree{
\picturesetuptwo
\begin{pgfonlayer}{surf edge front}
    \path[red edge] let \p1=\tubeleftpoint{240} in (x-2) to[bend left] (\p1) to[out=90,in=-170] (b1);
    \path[red edge] let \p1=\tuberightpoint{-60} in (y-2) to[bend right] (\p1) to[out=90,in=10] (b2);
\end{pgfonlayer}
}
\tabcolsep=0pt
\begin{tabular}{*{2}{>{\centering\arraybackslash}p{.5\linewidth}}}
\tikzenumlabel{0}&\tikzenumlabel{1}\\*
\tikzsetnextfilename{cmove-3-1-1}
\begin{tikzpicture}[surf picture]
\picturesetupzero
\end{tikzpicture}
&
\tikzsetnextfilename{cmove-3-1-2}
\begin{tikzpicture}[surf picture]
\picturesetupone
\end{tikzpicture}
\\\addlinespace[1em]
\tikzenumlabel{2}&\tikzenumlabel{3}\\*
\tikzsetnextfilename{cmove-3-1-3}
\begin{tikzpicture}[surf picture]
\picturesetuptwo
\end{tikzpicture}
&
\tikzsetnextfilename{cmove-3-1-4}
\begin{tikzpicture}[surf picture]
\picturesetupthree
\end{tikzpicture}
\end{tabular}
\egroup

==> Figs/combinatorial-move-b-4-1.tex <==
\bgroup
\def\picturesetupzero{
\pic{cmove setting two disks};
\path \surfcirclepoint{d1}{-90} coordinate (x1);
\path \surfcirclepoint{d2}{-90} coordinate (x2);
\path (x1) pic{black vertex} node[below=3pt] {$x-2$};
\path (x2) pic{white vertex} node[below=3pt] {$y-2$};
}
\def\picturesetupone{
\picturesetupzero
\pic{cmove setting two disks tube};
\tubefill{white};
}
\def\picturesetuptwo{
\picturesetupone
\tubebelt{black edge}{black edge dashed}
\path \tubemiddlepoint{150} coordinate (b) pic{black vertex};
\path \tubemiddlepoint{-150} coordinate (w) pic{white vertex};
\tubeleftfill{disk 1}
\tuberightfill{disk 2}
}
\def\picturesetupthree{
\picturesetuptwo
\begin{pgfonlayer}{surf edge front}
\path[red edge] let \p1=\tubeleftpoint{240} in (x1) to[bend left] (\p1) to[out=90,in=180] (b);
\path[red edge] let \p1=\tuberightpoint{-60} in (x2) to[bend right] (\p1) to[out=90,in=10] (w);
\end{pgfonlayer}
}
\tabcolsep=0pt
\begin{tabular}{*{2}{>{\centering\arraybackslash}p{.5\linewidth}}}
\tikzenumlabel{0}&\tikzenumlabel{1}\\*
\tikzsetnextfilename{cmove-4-1-1}
\begin{tikzpicture}[surf picture]
\picturesetupzero
\end{tikzpicture}
&
\tikzsetnextfilename{cmove-4-1-2}
\begin{tikzpicture}[surf picture]
\picturesetupone
\end{tikzpicture}
\\\addlinespace[1em]
\tikzenumlabel{2}&\tikzenumlabel{3}\\*
\tikzsetnextfilename{cmove-4-1-3}
\begin{tikzpicture}[surf picture]
\picturesetuptwo
\end{tikzpicture}
&
\tikzsetnextfilename{cmove-4-1-4}
\begin{tikzpicture}[surf picture]
\picturesetupthree
\end{tikzpicture}
\end{tabular}
\egroup

==> Figs/combinatorial-move-b-4-2-boundary-order.tex <==
\begin{tikzpicture}[graph picture]
\path[graph edge={below}{black edge}] (0,0) -- (0.5,0) (1.5,0) -- (2,0) (4,0) -- (4.5,0) (5.5,0) -- (6,0);
\path[graph edge={below}{black edge dashed}] (0.5,0) -- (1.5,0) (4.5,0) -- (5.5,0);
\path[graph edge={below}{thick black edge}] (2,0) pic{white vertex} -- (4,0) pic{black vertex};
\path[ab/.style={above=3pt}] (0,0) pic{black vertex} node[ab] {$u$} (3,0) node[ab] {$e$} (6,0) pic{white vertex} node[ab] {$v$};
\end{tikzpicture}

==> Figs/combinatorial-move-b-4-2-easy-case.tex <==
\def\myradius{1.3cm}
\def\picturesetupbase{
\begin{pgfonlayer}{graph edge below}
\fill[disk 1,postaction={draw,surf boundary}] circle(1);
\end{pgfonlayer}
}
\def\picturesetup{
\picturesetupbase
\path (0:1) pic{black vertex} node[right] {$u$};
\path (180:1) pic {black vertex} node[left] {$u$};
\path (-90:1) pic {white vertex} node[below] {$v$};
\path[graph edge={below}{thick black edge},{|[scale=.5]}-{|[scale=.5]}] (45:1) arc (45:135:1);
}
\tikzsetnextfilename{cmove-4-2-1}
\begin{tikzpicture}[graph picture,x={(\myradius,0)},y={(0,\myradius)}]
\picturesetup
\node[above=2pt] at (90:1) {$e$};

\end{tikzpicture}

==> Figs/dessin-boundary-example.tex <==
\tikzsetnextfilename{dessin-boundary-example}
\largevertices{}
\def\xac{2}
\def\yac{10}
\def\radiusA{2.55}
\def\radiusB{.75}
\begin{tikzpicture}[tdplot_main_coords,declare function={interp(\a,\b,\t)=\a+\t*(\b-\a);},every plot/.style={smooth,samples=\torusprecision}]
\pgfsetlayers{main,graph vertex}
\draw[surf boundary,fill=disk 1,even odd rule,3d torus];
\draw[surf boundary,3d torus stretch];

\draw[disk 1 boundary dashed] [torus graph behind right] [torus graph behind left];
\draw[black edge dashed] [torus graph behind];
\draw[disk 1 boundary,fill=white]
	[torus graph upper contour]
	[torus graph lower contour];
\begin{scope}[/pgf/fpu/install only={reciprocal}]
% \path[decorate,decoration={markings,mark=between positions 0.05 and .95 step 4em with {\arrow{Stealth[black,scale=.6]}}}] [torus graph upper contour] [torus graph behind left] [torus graph lower contour] [torus graph behind right];
% \draw[disk 2 boundary,fill=disk 2,postaction={decorate,decoration={markings,mark=between positions 0.05 and .95 step 4em with {\arrowreversed{Stealth[black,scale=.6]}}}}] [torus graph small contour];
\draw[disk 2 boundary,fill=disk 2] [torus graph small contour];
\end{scope}
\drawtorusgraph
\node[above right,xshift=2pt] at (\ontorus{255}{45}) {$e_1$};
\node[above=3pt] at (\ontorus{290}{75}) {$e_2$};
\node[below=7pt] at (\ontorus{290}{-15}) {$e_3$};
\node[below left] at (\ontorus{15}{90}) {$e_4$};
\node[below right] at (\ontorus{160}{105}) {$e_5$};
\node[left=2pt] at (\ontorus{240}{30}) {$e_6$};
\node[below=3pt] at (\ontorus{240}{-90}) {$e_7$};
\end{tikzpicture}

==> Figs/dessin-fattening-example.tex <==
\def\xac{2}
\def\yac{10}
\begin{tikzpicture}[tdplot_main_coords,declare function={interp(\a,\b,\t)=\a+\t*(\b-\a);},every plot/.style={smooth,samples=\torusprecision}]
\pgfsetlayers{main,graph vertex}
\begin{scope}[shift={(-3.5,0)}]
\draw[surf boundary,fill=disk 1,even odd rule,3d torus];
\draw[surf boundary,3d torus stretch];

\draw[disk 1 boundary dashed] [torus graph behind right] [torus graph behind left];
\draw[black edge dashed] [torus graph behind];
\draw[disk 1 boundary,fill=white]
	[torus graph upper contour]
	[torus graph lower contour];
\draw[disk 2 boundary,fill=disk 2] [torus graph small contour];
\drawtorusgraph
\end{scope}
\pic at (.2,0) {my fancy double arrow};
\begin{scope}[shift={(3.5,0)}]
\draw[disk 1 boundary,fill=gray!30] plot[variable=\x,domain={vcrit2(240-\xac)}:{360+vcrit1(240-\xac)}] (\ontorus{240-\xac}{\x}) --plot[variable=\x,domain={360+vcrit1(240)+\xac)}:{vcrit2(240+\xac)}] (\ontorus{240+\xac}{\x});
\draw[black edge] [torus graph behind];
\draw[disk 1 boundary,fill=white]
	[torus graph upper contour]
	[torus graph lower contour];
\draw[disk 2 boundary] [torus graph small contour];
\drawtorusgraph
\end{scope}
\end{tikzpicture}

==> Figs/dessin-join-example.tex <==
\tikzsetnextfilename{dessin-join-example}
\begin{tikzpicture}[tdplot_main_coords,declare function={interp(\a,\b,\t)=\a+\t*(\b-\a);},every plot/.style={smooth,samples=\torusprecision}]
\pgfsetlayers{main,graph vertex}
\begin{scope}[shift={(-3.5,0)}]
\draw[surf boundary,fill=disk 1,even odd rule,3d torus];
\draw[surf boundary,3d torus stretch];
\draw[black edge dashed] [torus graph behind];
\draw[black edge] plot[variable=\x,domain={vcrit2(240)}:{vcrit1(240)}] (\ontorus{240}{\x});
\draw[red edge] [torus straight={240}{60}{270}{30}];
\draw[black edge,fill=disk 2] [torus graph small region];
\draw[black edge] [torus straight={-50}{30}{60}{150}];
\draw[black edge] [torus straight={60}{150}{120}{150}];
\draw[black edge] [torus straight={120}{150}{240}{60}];
\path (\ontorus{240}{60}) pic {white vertex};
\pic at (\ontorus{240}{0}) {black vertex};
\pic at (\ontorus{310}{30}) {black vertex};
\path (\ontorus{270}{30}) pic {white vertex};
\pic at (\ontorus{60}{150}) {white vertex};
\pic at (\ontorus{120}{150}) {black vertex};
\node[below left,xshift=2pt] at (\ontorus{260}{45}) {$c$};
\end{scope}
\node[scale=2] {=};
\begin{scope}[shift={(3.5,0)}]
\draw[surf boundary,fill=disk 1,even odd rule,3d torus];
\draw[surf boundary,3d torus stretch];
\draw[black edge dashed] [torus graph behind];
% \draw[black edge] plot[variable=\x,domain={vcrit2(240)}:{vcrit1(240)}] (\ontorus{240}{\x});
\draw[black edge] plot[variable=\t,domain=0:1] (\ontorus{interp(240,260,\t)}{interp(0,45,pow(\t,.33))});
\draw[black edge] plot[variable=\t,domain=0:1] (\ontorus{interp(240,260,\t)}{interp(vcrit2(240),45,pow(\t,.33))});
\draw[black edge] [torus straight={240}{vcrit1(240)}{240}{0}];
\draw[black edge,fill=disk 2] plot[variable=\t,domain=-1:1] (\ontorus{interp(260,310,.5*\t+.5)}{interp(interp(45,30,.5*\t+.5),30+60*sqrt(1-\t*\t),.5*\t+.5)}) -- plot[variable=\t,domain=1:-1] (\ontorus{interp(260,310,.5*\t+.5)}{interp(interp(45,30,.5*\t+.5),30-60*sqrt(1-\t*\t),.5*\t+.5)});
\draw[black edge] [torus straight={-50}{30}{60}{150}];
\draw[black edge] [torus straight={60}{150}{120}{150}];
\draw[black edge] [torus straight={120}{150}{260}{45}];
\path (\ontorus{260}{45}) pic {white vertex};
\pic at (\ontorus{240}{0}) {black vertex};
\pic at (\ontorus{310}{30}) {black vertex};
\pic at (\ontorus{60}{150}) {white vertex};
\pic at (\ontorus{120}{150}) {black vertex};
\end{scope}
\end{tikzpicture}

==> Figs/dessin-special-families-small.tex <==
\bgroup
\def\env#1{\underline{#1}}
\input{Figs/preamble-exceptionality.tex}

\smallvertices{}
\def\myradius{1.33}
\def\draweightvertices{
\path[use as bounding box] (-1.8,-1.5) rectangle (1.8,2);
\path (0:\myradius) coordinate (w1) pic{white vertex};
\path (90:\myradius) coordinate (w2) pic{white vertex};
\path (180:\myradius) coordinate (w3) pic{white vertex};
\path (270:\myradius) coordinate (w4) pic{white vertex};
\path (45:\myradius) coordinate (b1) pic{black vertex};
\path (135:\myradius) coordinate (b2) pic{black vertex};
\path (225:\myradius) coordinate (b3) pic{black vertex};
\path (315:\myradius) coordinate (b4) pic{black vertex};
}

\tabcolsep=0pt
\centering
\begin{tabular}{*{3}{>{\centering\arraybackslash}p{.33\linewidth}}}
$\pi_3=[1,\env{11}]$&$\pi_3=[2,\env{10}]$&$\pi_3=[\env{3},\env{9}]$
\\*
\tikzsetnextfilename{dessin-special-families-small-1}
\begin{tikzpicture}[graph picture]
\draweightvertices
\path[contour edge={quick={2}{2},left bcap=90}] (w4) to[bend left] (b3);
\path[contour edge={quick={2}{2}}] (b3) to[bend left] (w3);
\path[contour edge={quick={2}{1}}] (w3) to[bend left] (b2);
\path[contour edge={quick={2}{2}}] (b2) to[bend left] (w2);
\path[contour edge={quick={2}{2},left ecap=90}] (w2) to[bend left] (b1);
\path[contour edge={quick={2}{2}}] (w4) to[out=110,looseness=2.2,in=170] (b4);
\path[contour edge={quick={2}{2}}] (b3) to[out=60,out looseness=1.5,in=-135] (w1);
\path[contour edge={quick={2}{2}}] (b4) to[bend right=90] (w1);
\path[contour edge={above,quick={2}{2}}] (w1) to[out=140,in=120,looseness=2.2] (b4);
\path[contour edge={above,quick={2}{2},end=0.85}] (w4) to[out=10,in=-160,out looseness=1.3,in looseness=2] (b1);
\path[contour edge={quick={2}{2}}] (b1) to[out=-90,in=-90,looseness=2.2] (w2);
\path[contour edge={quick={1}{2}}] (w3) to[bend right=90,looseness=2.2] (b2);
\end{tikzpicture}
&
\tikzsetnextfilename{dessin-special-families-small-2}
\begin{tikzpicture}[graph picture]
\draweightvertices
\path[contour edge={quick={1}{2}}] (w4) to[bend left] (b3);
\path[contour edge={quick={1}{2}}] (b3) to[bend left] (w3);
\path[contour edge={quick={1}{2}}] (w3) to[bend left] (b2);
\path[contour edge={quick={1}{2}}] (b2) to[bend left=110] (w4);
\path[contour edge={above,quick={2}{2}}] (w3) to[out=-20,out looseness=1.4,in=-180] (b1);
\path[contour edge={above,quick={2}{2},end=0.75}] (b2) to[out=-60,in=-120,looseness=2.2] (w2);
\path[contour edge={quick={2}{2}}] (w2) to[bend left=90] (b1);
\path[contour edge={quick={2}{2}}] (b1) to[out=-90,in=-90,looseness=2.2] (w2);
\path[contour edge={above,quick={2}{2}}] (w4) to[out=110,looseness=2.2,in=170] (b4);
\path[contour edge={above,quick={2}{2}}] (b3) to[out=60,out looseness=1.4,in=-135] (w1);
\path[contour edge={quick={2}{2}}] (b4) to[bend right=90] (w1);
\path[contour edge={quick={2}{2}}] (w1) to[out=140,in=120,looseness=2.2] (b4);
\end{tikzpicture}
&
\tikzsetnextfilename{dessin-special-families-small-3}
\begin{tikzpicture}[graph picture]
\draweightvertices
\path[contour edge={quick={2}{2},left bcap=90}] (w4) to[bend left] (b3);
\path[contour edge={quick={2}{2}}] (b3) to[bend left] (w3);
\path[contour edge={quick={2}{1}}] (w3) to[bend left] (b2);
\path[contour edge={quick={1}{1},left ecap=90}] (b2) to[out=-40,out looseness=2,in=-170] (w2);
\path[contour edge={quick={1}{2},left ecap=90}] (w2) to[bend left] (b1);
\path[contour edge={quick={2}{2}}] (w4) to[out=110,looseness=2.2,in=170] (b4);
\path[contour edge={quick={2}{2}}] (b3) to[out=60,out looseness=1.5,in=-135] (w1);
\path[contour edge={quick={2}{2}}] (b4) to[bend right=90] (w1);
\path[contour edge={above,quick={2}{2}}] (w1) to[out=140,in=120,looseness=2.2] (b4);
\path[contour edge={above,quick={2}{2},end=0.85}] (w4) to[out=10,in=-160,out looseness=1.3,in looseness=2] (b1);
\path[contour edge={quick={1}{2}}] (b1) to[out=-90,in=-90,looseness=2.2] (w2);
\path[contour edge={above,quick={1}{2}}] (w3) to[out=-20,in=50,looseness=3.5] (b2);
\end{tikzpicture}
\\\addlinespace[1em]
$\pi_3=[\env{4},\env{8}]$&$\pi_3=[\env{5},\env{7}]$&$\pi_3=[\env{6},\env{6}]$
\\*
\tikzsetnextfilename{dessin-special-families-small-4}
\begin{tikzpicture}[graph picture]
\draweightvertices
\path[contour edge={quick={1}{2}}] (w4) to[bend left] (b3);
\path[contour edge={quick={1}{2}}] (b3) to[bend left] (w3);
\path[contour edge={quick={1}{2}}] (w3) to[bend left] (b2);
\path[contour edge={quick={1}{2}}] (b2) to[out=-30,in=0] (w4);
\path[contour edge={above,quick={2}{2}}] (w3) to[out=10,in=-180] (b1);
\path[contour edge={quick={1}{1}}] (b2) to[bend left] (w2);
\path[contour edge={quick={1}{2},left ecap=90}] (w2) to[bend left] (b1);
\path[contour edge={quick={1}{2}}] (b1) to[out=-90,in=-90,looseness=2.2] (w2);
\path[contour edge={above,quick={2}{2}}] (w4) to[out=110,looseness=2.2,in=170] (b4);
\path[contour edge={above,quick={2}{2}}] (b3) to[out=60,out looseness=1.5,in=-135] (w1);
\path[contour edge={quick={2}{2}}] (b4) to[bend right=90] (w1);
\path[contour edge={quick={2}{2}}] (w1) to[out=140,in=120,looseness=2.2] (b4);
\end{tikzpicture}
&
\tikzsetnextfilename{dessin-special-families-small-5}
\begin{tikzpicture}[graph picture]
\draweightvertices
\path[contour edge={quick={1}{2},left bcap=90}] (w4) to[bend left] (b3);
\path[contour edge={quick={1}{2}}] (b3) to[bend left] (w3);
\path[contour edge={quick={1}{2}}] (w3) to[bend left] (b2);
\path[contour edge={quick={1}{2},right bcap=90,begin=.5}] (b2) to[bend left] (w2);
\path[contour edge={quick={1}{2},end=.5,left ecap=90}] (w2) to[bend left] (b1);
\path[contour edge={above,quick={2}{2}}] (w4) to[out=120,looseness=3,in=60] (b4);
\path[contour edge={quick={1}{1}}] (b2) to[out=100,looseness=2,in=40] (w1);
\path[contour edge={quick={2}{1},right bcap=90,left ecap=90}] (b4) to[bend right=90] (w1);
\path[contour edge={quick={2}{1}}] (w1) to[out=140,in=150,looseness=2.2] (b4);
\path[contour edge={quick={2}{1}}] (w4) to[out=30,in=-140,in looseness=2] (b1);
\path[contour edge={above,quick={2}{2}}] (b1) to[out=170,in=10] (w3);
\path[contour edge={quick={2}{2}}] (b3) to[bend right] (w2);
\end{tikzpicture}
&
\tikzsetnextfilename{dessin-special-families-small-6}
\begin{tikzpicture}[graph picture]
\draweightvertices
\path[contour edge={quick={1}{2}}] (w4) to[bend left] (b3);
\path[contour edge={quick={1}{2}}] (b3) to[bend left] (w3);
\path[contour edge={quick={1}{2}}] (w3) to[bend left] (b2);
\path[contour edge={quick={1}{2}}] (b2) to[bend left] (w4);
\path[contour edge={above,quick={2}{2}}] (w3) to[out=-20,in=-180] (b1);
\path[contour edge={above,quick={1}{1}}] (b2) to[bend left] (w2);
\path[contour edge={quick={1}{2}}] (w2) to[bend left=90] (b1);
\path[contour edge={quick={1}{2}}] (b1) to[out=-90,in=-90,looseness=2.2] (w2);
\path[contour edge={above,quick={1}{1}}] (w4) to[bend right] (b4);
\path[contour edge={above,quick={2}{2}}] (b3) to[out=60,in=-135] (w1);
\path[contour edge={quick={2}{1}}] (b4) to[bend right=90] (w1);
\path[contour edge={quick={2}{1}}] (w1) to[out=140,in=120,looseness=2.2] (b4);
\end{tikzpicture}
\end{tabular}
\egroup

==> Figs/dessin-special-families-step-6.tex <==
\def\myscale{1.5}
\def\picturesetup{
\begin{pgfonlayer}{graph edge below}
\begin{scope}
\clip (-.8,0) to[bend left=90,looseness=1.5] (.8,0) to[bend left=90] (-.8,0);
\fill[disk 1] circle(3);
\path[black edge] (-1,0) to (1,0);
\path (-.5,0) pic{black vertex} to (.5,0) pic {white vertex};
\end{scope}
\end{pgfonlayer}
}
\begin{tikzpicture}[graph picture,x={(\myscale,0)},y={(0,\myscale)}]
\begin{scope}[shift={(-1.5,0)}]
\picturesetup
\node[below=2pt] at (0,0) {$e$};
\end{scope}
\pic {my fancy arrow};
\begin{scope}[shift={(1.5,0)}]
\picturesetup
\path (-1/6,0) pic{white vertex} node[below=2pt] {$3$};
\path (1/6,0) pic{black vertex} node[below=2pt] {$3$};
\path[graph edge={below}{black edge}] (1/6,0) to (1/6,1/3) pic{white vertex} node[above right] {$1$};
\path[graph edge={below}{black edge}] (-1/6,0) to (-1/6,1/3) pic{black vertex} node[above left] {$1$};
\end{scope}
\end{tikzpicture}

==> Figs/dessin-unwinding-example.tex <==
\largevertices{}
\def\radiusA{2.55}
\def\radiusB{.75}
\begin{tikzpicture}
\pgfsetlayers{surf surrounding,main,graph vertex}
\surroundingradius=.5cm
\begin{scope}[shift={(11.4,0)}]
\draw[black edge,fill=disk 1] circle(2);
\foreach \i[evaluate=\i as \i using int(\i),evaluate=\i as \col using {ifthenelse(mod(\i,2),"white ","black ")},evaluate=\i as \a using \i*360/12,evaluate=\i as \l using {{1,2,4,5,7,6,5,4,3,1,6,7}[\i]},evaluate=\l as \s using {or(\l==2,\l==3)}] in {0,...,11} { \pic at (\a:2) {\col vertex}; \node at ({\a+360/24}:2.4) {$e_{\l}$}; \ifnum\s=1\path[surrounding=disk 2] (\a:2) arc(\a:{\a+360/12}:2);\fi }
\end{scope}
\begin{scope}[tdplot_main_coords,declare function={interp(\a,\b,\t)=\a+\t*(\b-\a);},every plot/.style={smooth,samples=\torusprecision},shift={(4,0)}]
\draw[surf boundary,fill=disk 1,even odd rule,3d torus];
\draw[surf boundary,3d torus stretch];

\draw[black edge dashed] [torus graph behind];
\fill[disk 2] [torus graph small region];

\drawtorusgraph
\node[above right,yshift=-2pt] at (\ontorus{255}{45}) {$e_1$};
\node[below] at (\ontorus{290}{75}) {$e_2$};
\node[above] at (\ontorus{290}{-15}) {$e_3$};
\node[below left] at (\ontorus{15}{90}) {$e_4$};
\node[below right] at (\ontorus{160}{105}) {$e_5$};
\node[left=1pt] at (\ontorus{240}{30}) {$e_6$};
\node[below=3pt] at (\ontorus{240}{-90}) {$e_7$};
\end{scope}
\end{tikzpicture}

==> Figs/exceptionality-composite.tex <==
\bgroup
\input{Figs/preamble-exceptionality.tex}
\begin{tikzpicture}[graph picture,x={(4,0)},y={(0,4)}]
\path[use as bounding box] (-.94,-.8) rectangle (1.7,.8);
\path (0,0) coordinate (w) pic{white vertex};
\path (1,0) coordinate (b) pic{black vertex};
\path[contour edge={quick={2}{1}}] (w) to[out=90,in=90,looseness=2.5]  (b);
\path[contour edge={quick={1}{2}}] (w) to[out=-90,in=-90,looseness=2.5] (b);
\pic[rotate=180] at (w) {bunch of nodes={quick={2},size=1.4cm,first node={\pic{black vertex};
\pic[rotate=90]{bunch of nodes={size=0.6cm,quick={2},first node={\pic{white vertex};},last node={\pic{white vertex};},brace={$h-1$}}};
},last node={\pic{black vertex};\pic[rotate=-90]{bunch of nodes={size=0.6cm,quick={2},first node={\pic{white vertex};},last node={\pic{white vertex};},brace={$h-1$}}};},brace={$k-1-a$}}};

\pic at (w) {bunch of nodes={quick={1},size=1.4cm,first node={\pic{black vertex};
\pic[rotate=-90]{bunch of nodes={size=0.6cm,quick={1},first node={\pic{white vertex};},last node={\pic{white vertex};},brace={$h-1$}}};
},last node={\pic{black vertex};\pic[rotate=90]{bunch of nodes={size=0.6cm,quick={1},first node={\pic{white vertex};},brace={$h-1$},last node={\pic{white vertex};}}};},brace={$a$}}};

\pic at (b) {bunch of nodes={quick={2},size=0.6cm,first node={\pic{white vertex};},last node={\pic{white vertex};},brace={$h-2-b$}}};
\pic[rotate=180] at (b) {bunch of nodes={quick={1},size=0.6cm,first node={\pic{white vertex};},last node={\pic{white vertex};},brace={$b$}}};
\end{tikzpicture}
\egroup

==> Figs/preamble-exceptionality.tex <==
\tikzset{
quick/.style={graph edge={below}{black edge}},
bunch of nodes settings/quick/.style={first edge={contour edge={quick={#1}{#1},begin=0.5,end=0.5,left ecap=360}},last edge={contour edge={quick={#1}{#1},left ecap=360,,begin=0.5,end=0.5}}},
contour edge settings/quick/.style 2 args={left=disk #1 boundary,right=disk #2 boundary,edge=black edge}
}
